Entropy-Guided Control Improvisation

High level declarative constraints provide a powerful (and popular) way to define and construct control policies; however, most synthesis algorithms do not support specifying the degree of randomness (unpredictability) of the resulting controller. In many contexts, e.g., patrolling, testing, behavior prediction,and planning on idealized models, predictable or biased controllers are undesirable. To address these concerns, we introduce the \emph{Entropic Reactive Control Improvisation} (ERCI) framework and algorithm which supports synthesizing control policies for stochastic games that are declaratively specified by (i) a \emph{hard constraint} specifying what must occur, (ii) a \emph{soft constraint} specifying what typically occurs, and (iii) a \emph{randomization constraint} specifying the unpredictability and variety of the controller, as quantified using causal entropy. This framework, extends the state of the art by supporting arbitrary combinations of adversarial and probabilistic uncertainty in the environment. ERCI enables a flexible modeling formalism which we argue, theoretically and empirically, remains tractable.

==> imgs/bdd_size_by_horizon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.384722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.218056in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont horizon (\(\displaystyle \tau\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=0.593837in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.044790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=1.001388in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.452341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=1.408938in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.859891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=1.816488in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.267441in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.267441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=2.224039in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.674992in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.674992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=2.631589in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.082542in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.082542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=3.039139in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.490092in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.490092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406329in, y=3.446690in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350773in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont BDD size}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.561667in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.648558in}}%
\pgfpathcurveto{\pgfqpoint{0.970204in}{0.648558in}}{\pgfqpoint{0.978683in}{0.652070in}}{\pgfqpoint{0.984934in}{0.658321in}}%
\pgfpathcurveto{\pgfqpoint{0.991185in}{0.664572in}}{\pgfqpoint{0.994697in}{0.673051in}}{\pgfqpoint{0.994697in}{0.681891in}}%
\pgfpathcurveto{\pgfqpoint{0.994697in}{0.690731in}}{\pgfqpoint{0.991185in}{0.699211in}}{\pgfqpoint{0.984934in}{0.705462in}}%
\pgfpathcurveto{\pgfqpoint{0.978683in}{0.711712in}}{\pgfqpoint{0.970204in}{0.715225in}}{\pgfqpoint{0.961364in}{0.715225in}}%
\pgfpathcurveto{\pgfqpoint{0.952524in}{0.715225in}}{\pgfqpoint{0.944044in}{0.711712in}}{\pgfqpoint{0.937793in}{0.705462in}}%
\pgfpathcurveto{\pgfqpoint{0.931543in}{0.699211in}}{\pgfqpoint{0.928030in}{0.690731in}}{\pgfqpoint{0.928030in}{0.681891in}}%
\pgfpathcurveto{\pgfqpoint{0.928030in}{0.673051in}}{\pgfqpoint{0.931543in}{0.664572in}}{\pgfqpoint{0.937793in}{0.658321in}}%
\pgfpathcurveto{\pgfqpoint{0.944044in}{0.652070in}}{\pgfqpoint{0.952524in}{0.648558in}}{\pgfqpoint{0.961364in}{0.648558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172727in}{0.678733in}}%
\pgfpathcurveto{\pgfqpoint{1.181567in}{0.678733in}}{\pgfqpoint{1.190047in}{0.682245in}}{\pgfqpoint{1.196297in}{0.688496in}}%
\pgfpathcurveto{\pgfqpoint{1.202548in}{0.694747in}}{\pgfqpoint{1.206061in}{0.703226in}}{\pgfqpoint{1.206061in}{0.712066in}}%
\pgfpathcurveto{\pgfqpoint{1.206061in}{0.720906in}}{\pgfqpoint{1.202548in}{0.729386in}}{\pgfqpoint{1.196297in}{0.735637in}}%
\pgfpathcurveto{\pgfqpoint{1.190047in}{0.741887in}}{\pgfqpoint{1.181567in}{0.745400in}}{\pgfqpoint{1.172727in}{0.745400in}}%
\pgfpathcurveto{\pgfqpoint{1.163887in}{0.745400in}}{\pgfqpoint{1.155408in}{0.741887in}}{\pgfqpoint{1.149157in}{0.735637in}}%
\pgfpathcurveto{\pgfqpoint{1.142906in}{0.729386in}}{\pgfqpoint{1.139394in}{0.720906in}}{\pgfqpoint{1.139394in}{0.712066in}}%
\pgfpathcurveto{\pgfqpoint{1.139394in}{0.703226in}}{\pgfqpoint{1.142906in}{0.694747in}}{\pgfqpoint{1.149157in}{0.688496in}}%
\pgfpathcurveto{\pgfqpoint{1.155408in}{0.682245in}}{\pgfqpoint{1.163887in}{0.678733in}}{\pgfqpoint{1.172727in}{0.678733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384091in}{0.713163in}}%
\pgfpathcurveto{\pgfqpoint{1.392931in}{0.713163in}}{\pgfqpoint{1.401410in}{0.716675in}}{\pgfqpoint{1.407661in}{0.722926in}}%
\pgfpathcurveto{\pgfqpoint{1.413912in}{0.729177in}}{\pgfqpoint{1.417424in}{0.737656in}}{\pgfqpoint{1.417424in}{0.746496in}}%
\pgfpathcurveto{\pgfqpoint{1.417424in}{0.755336in}}{\pgfqpoint{1.413912in}{0.763816in}}{\pgfqpoint{1.407661in}{0.770066in}}%
\pgfpathcurveto{\pgfqpoint{1.401410in}{0.776317in}}{\pgfqpoint{1.392931in}{0.779830in}}{\pgfqpoint{1.384091in}{0.779830in}}%
\pgfpathcurveto{\pgfqpoint{1.375251in}{0.779830in}}{\pgfqpoint{1.366772in}{0.776317in}}{\pgfqpoint{1.360521in}{0.770066in}}%
\pgfpathcurveto{\pgfqpoint{1.354270in}{0.763816in}}{\pgfqpoint{1.350758in}{0.755336in}}{\pgfqpoint{1.350758in}{0.746496in}}%
\pgfpathcurveto{\pgfqpoint{1.350758in}{0.737656in}}{\pgfqpoint{1.354270in}{0.729177in}}{\pgfqpoint{1.360521in}{0.722926in}}%
\pgfpathcurveto{\pgfqpoint{1.366772in}{0.716675in}}{\pgfqpoint{1.375251in}{0.713163in}}{\pgfqpoint{1.384091in}{0.713163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595455in}{0.761042in}}%
\pgfpathcurveto{\pgfqpoint{1.604295in}{0.761042in}}{\pgfqpoint{1.612774in}{0.764554in}}{\pgfqpoint{1.619025in}{0.770805in}}%
\pgfpathcurveto{\pgfqpoint{1.625276in}{0.777056in}}{\pgfqpoint{1.628788in}{0.785535in}}{\pgfqpoint{1.628788in}{0.794375in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{0.803215in}}{\pgfqpoint{1.625276in}{0.811695in}}{\pgfqpoint{1.619025in}{0.817945in}}%
\pgfpathcurveto{\pgfqpoint{1.612774in}{0.824196in}}{\pgfqpoint{1.604295in}{0.827709in}}{\pgfqpoint{1.595455in}{0.827709in}}%
\pgfpathcurveto{\pgfqpoint{1.586614in}{0.827709in}}{\pgfqpoint{1.578135in}{0.824196in}}{\pgfqpoint{1.571884in}{0.817945in}}%
\pgfpathcurveto{\pgfqpoint{1.565633in}{0.811695in}}{\pgfqpoint{1.562121in}{0.803215in}}{\pgfqpoint{1.562121in}{0.794375in}}%
\pgfpathcurveto{\pgfqpoint{1.562121in}{0.785535in}}{\pgfqpoint{1.565633in}{0.777056in}}{\pgfqpoint{1.571884in}{0.770805in}}%
\pgfpathcurveto{\pgfqpoint{1.578135in}{0.764554in}}{\pgfqpoint{1.586614in}{0.761042in}}{\pgfqpoint{1.595455in}{0.761042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.812784in}}%
\pgfpathcurveto{\pgfqpoint{1.815658in}{0.812784in}}{\pgfqpoint{1.824138in}{0.816297in}}{\pgfqpoint{1.830388in}{0.822548in}}%
\pgfpathcurveto{\pgfqpoint{1.836639in}{0.828798in}}{\pgfqpoint{1.840152in}{0.837278in}}{\pgfqpoint{1.840152in}{0.846118in}}%
\pgfpathcurveto{\pgfqpoint{1.840152in}{0.854958in}}{\pgfqpoint{1.836639in}{0.863437in}}{\pgfqpoint{1.830388in}{0.869688in}}%
\pgfpathcurveto{\pgfqpoint{1.824138in}{0.875939in}}{\pgfqpoint{1.815658in}{0.879451in}}{\pgfqpoint{1.806818in}{0.879451in}}%
\pgfpathcurveto{\pgfqpoint{1.797978in}{0.879451in}}{\pgfqpoint{1.789499in}{0.875939in}}{\pgfqpoint{1.783248in}{0.869688in}}%
\pgfpathcurveto{\pgfqpoint{1.776997in}{0.863437in}}{\pgfqpoint{1.773485in}{0.854958in}}{\pgfqpoint{1.773485in}{0.846118in}}%
\pgfpathcurveto{\pgfqpoint{1.773485in}{0.837278in}}{\pgfqpoint{1.776997in}{0.828798in}}{\pgfqpoint{1.783248in}{0.822548in}}%
\pgfpathcurveto{\pgfqpoint{1.789499in}{0.816297in}}{\pgfqpoint{1.797978in}{0.812784in}}{\pgfqpoint{1.806818in}{0.812784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{0.868537in}}%
\pgfpathcurveto{\pgfqpoint{2.027022in}{0.868537in}}{\pgfqpoint{2.035501in}{0.872050in}}{\pgfqpoint{2.041752in}{0.878300in}}%
\pgfpathcurveto{\pgfqpoint{2.048003in}{0.884551in}}{\pgfqpoint{2.051515in}{0.893031in}}{\pgfqpoint{2.051515in}{0.901871in}}%
\pgfpathcurveto{\pgfqpoint{2.051515in}{0.910711in}}{\pgfqpoint{2.048003in}{0.919190in}}{\pgfqpoint{2.041752in}{0.925441in}}%
\pgfpathcurveto{\pgfqpoint{2.035501in}{0.931692in}}{\pgfqpoint{2.027022in}{0.935204in}}{\pgfqpoint{2.018182in}{0.935204in}}%
\pgfpathcurveto{\pgfqpoint{2.009342in}{0.935204in}}{\pgfqpoint{2.000862in}{0.931692in}}{\pgfqpoint{1.994612in}{0.925441in}}%
\pgfpathcurveto{\pgfqpoint{1.988361in}{0.919190in}}{\pgfqpoint{1.984848in}{0.910711in}}{\pgfqpoint{1.984848in}{0.901871in}}%
\pgfpathcurveto{\pgfqpoint{1.984848in}{0.893031in}}{\pgfqpoint{1.988361in}{0.884551in}}{\pgfqpoint{1.994612in}{0.878300in}}%
\pgfpathcurveto{\pgfqpoint{2.000862in}{0.872050in}}{\pgfqpoint{2.009342in}{0.868537in}}{\pgfqpoint{2.018182in}{0.868537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229545in}{0.925757in}}%
\pgfpathcurveto{\pgfqpoint{2.238386in}{0.925757in}}{\pgfqpoint{2.246865in}{0.929270in}}{\pgfqpoint{2.253116in}{0.935521in}}%
\pgfpathcurveto{\pgfqpoint{2.259367in}{0.941771in}}{\pgfqpoint{2.262879in}{0.950251in}}{\pgfqpoint{2.262879in}{0.959091in}}%
\pgfpathcurveto{\pgfqpoint{2.262879in}{0.967931in}}{\pgfqpoint{2.259367in}{0.976410in}}{\pgfqpoint{2.253116in}{0.982661in}}%
\pgfpathcurveto{\pgfqpoint{2.246865in}{0.988912in}}{\pgfqpoint{2.238386in}{0.992424in}}{\pgfqpoint{2.229545in}{0.992424in}}%
\pgfpathcurveto{\pgfqpoint{2.220705in}{0.992424in}}{\pgfqpoint{2.212226in}{0.988912in}}{\pgfqpoint{2.205975in}{0.982661in}}%
\pgfpathcurveto{\pgfqpoint{2.199724in}{0.976410in}}{\pgfqpoint{2.196212in}{0.967931in}}{\pgfqpoint{2.196212in}{0.959091in}}%
\pgfpathcurveto{\pgfqpoint{2.196212in}{0.950251in}}{\pgfqpoint{2.199724in}{0.941771in}}{\pgfqpoint{2.205975in}{0.935521in}}%
\pgfpathcurveto{\pgfqpoint{2.212226in}{0.929270in}}{\pgfqpoint{2.220705in}{0.925757in}}{\pgfqpoint{2.229545in}{0.925757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440909in}{0.985032in}}%
\pgfpathcurveto{\pgfqpoint{2.449749in}{0.985032in}}{\pgfqpoint{2.458228in}{0.988544in}}{\pgfqpoint{2.464479in}{0.994795in}}%
\pgfpathcurveto{\pgfqpoint{2.470730in}{1.001046in}}{\pgfqpoint{2.474242in}{1.009525in}}{\pgfqpoint{2.474242in}{1.018365in}}%
\pgfpathcurveto{\pgfqpoint{2.474242in}{1.027205in}}{\pgfqpoint{2.470730in}{1.035684in}}{\pgfqpoint{2.464479in}{1.041935in}}%
\pgfpathcurveto{\pgfqpoint{2.458228in}{1.048186in}}{\pgfqpoint{2.449749in}{1.051698in}}{\pgfqpoint{2.440909in}{1.051698in}}%
\pgfpathcurveto{\pgfqpoint{2.432069in}{1.051698in}}{\pgfqpoint{2.423590in}{1.048186in}}{\pgfqpoint{2.417339in}{1.041935in}}%
\pgfpathcurveto{\pgfqpoint{2.411088in}{1.035684in}}{\pgfqpoint{2.407576in}{1.027205in}}{\pgfqpoint{2.407576in}{1.018365in}}%
\pgfpathcurveto{\pgfqpoint{2.407576in}{1.009525in}}{\pgfqpoint{2.411088in}{1.001046in}}{\pgfqpoint{2.417339in}{0.994795in}}%
\pgfpathcurveto{\pgfqpoint{2.423590in}{0.988544in}}{\pgfqpoint{2.432069in}{0.985032in}}{\pgfqpoint{2.440909in}{0.985032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652273in}{1.045088in}}%
\pgfpathcurveto{\pgfqpoint{2.661113in}{1.045088in}}{\pgfqpoint{2.669592in}{1.048600in}}{\pgfqpoint{2.675843in}{1.054851in}}%
\pgfpathcurveto{\pgfqpoint{2.682094in}{1.061102in}}{\pgfqpoint{2.685606in}{1.069581in}}{\pgfqpoint{2.685606in}{1.078421in}}%
\pgfpathcurveto{\pgfqpoint{2.685606in}{1.087262in}}{\pgfqpoint{2.682094in}{1.095741in}}{\pgfqpoint{2.675843in}{1.101992in}}%
\pgfpathcurveto{\pgfqpoint{2.669592in}{1.108243in}}{\pgfqpoint{2.661113in}{1.111755in}}{\pgfqpoint{2.652273in}{1.111755in}}%
\pgfpathcurveto{\pgfqpoint{2.643433in}{1.111755in}}{\pgfqpoint{2.634953in}{1.108243in}}{\pgfqpoint{2.628703in}{1.101992in}}%
\pgfpathcurveto{\pgfqpoint{2.622452in}{1.095741in}}{\pgfqpoint{2.618939in}{1.087262in}}{\pgfqpoint{2.618939in}{1.078421in}}%
\pgfpathcurveto{\pgfqpoint{2.618939in}{1.069581in}}{\pgfqpoint{2.622452in}{1.061102in}}{\pgfqpoint{2.628703in}{1.054851in}}%
\pgfpathcurveto{\pgfqpoint{2.634953in}{1.048600in}}{\pgfqpoint{2.643433in}{1.045088in}}{\pgfqpoint{2.652273in}{1.045088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{1.107737in}}%
\pgfpathcurveto{\pgfqpoint{2.872476in}{1.107737in}}{\pgfqpoint{2.880956in}{1.111249in}}{\pgfqpoint{2.887207in}{1.117500in}}%
\pgfpathcurveto{\pgfqpoint{2.893457in}{1.123751in}}{\pgfqpoint{2.896970in}{1.132230in}}{\pgfqpoint{2.896970in}{1.141070in}}%
\pgfpathcurveto{\pgfqpoint{2.896970in}{1.149910in}}{\pgfqpoint{2.893457in}{1.158389in}}{\pgfqpoint{2.887207in}{1.164640in}}%
\pgfpathcurveto{\pgfqpoint{2.880956in}{1.170891in}}{\pgfqpoint{2.872476in}{1.174403in}}{\pgfqpoint{2.863636in}{1.174403in}}%
\pgfpathcurveto{\pgfqpoint{2.854796in}{1.174403in}}{\pgfqpoint{2.846317in}{1.170891in}}{\pgfqpoint{2.840066in}{1.164640in}}%
\pgfpathcurveto{\pgfqpoint{2.833815in}{1.158389in}}{\pgfqpoint{2.830303in}{1.149910in}}{\pgfqpoint{2.830303in}{1.141070in}}%
\pgfpathcurveto{\pgfqpoint{2.830303in}{1.132230in}}{\pgfqpoint{2.833815in}{1.123751in}}{\pgfqpoint{2.840066in}{1.117500in}}%
\pgfpathcurveto{\pgfqpoint{2.846317in}{1.111249in}}{\pgfqpoint{2.854796in}{1.107737in}}{\pgfqpoint{2.863636in}{1.107737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{1.170826in}}%
\pgfpathcurveto{\pgfqpoint{3.083840in}{1.170826in}}{\pgfqpoint{3.092319in}{1.174338in}}{\pgfqpoint{3.098570in}{1.180589in}}%
\pgfpathcurveto{\pgfqpoint{3.104821in}{1.186840in}}{\pgfqpoint{3.108333in}{1.195319in}}{\pgfqpoint{3.108333in}{1.204159in}}%
\pgfpathcurveto{\pgfqpoint{3.108333in}{1.212999in}}{\pgfqpoint{3.104821in}{1.221478in}}{\pgfqpoint{3.098570in}{1.227729in}}%
\pgfpathcurveto{\pgfqpoint{3.092319in}{1.233980in}}{\pgfqpoint{3.083840in}{1.237492in}}{\pgfqpoint{3.075000in}{1.237492in}}%
\pgfpathcurveto{\pgfqpoint{3.066160in}{1.237492in}}{\pgfqpoint{3.057681in}{1.233980in}}{\pgfqpoint{3.051430in}{1.227729in}}%
\pgfpathcurveto{\pgfqpoint{3.045179in}{1.221478in}}{\pgfqpoint{3.041667in}{1.212999in}}{\pgfqpoint{3.041667in}{1.204159in}}%
\pgfpathcurveto{\pgfqpoint{3.041667in}{1.195319in}}{\pgfqpoint{3.045179in}{1.186840in}}{\pgfqpoint{3.051430in}{1.180589in}}%
\pgfpathcurveto{\pgfqpoint{3.057681in}{1.174338in}}{\pgfqpoint{3.066160in}{1.170826in}}{\pgfqpoint{3.075000in}{1.170826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.233719in}}%
\pgfpathcurveto{\pgfqpoint{3.295204in}{1.233719in}}{\pgfqpoint{3.303683in}{1.237231in}}{\pgfqpoint{3.309934in}{1.243482in}}%
\pgfpathcurveto{\pgfqpoint{3.316185in}{1.249733in}}{\pgfqpoint{3.319697in}{1.258212in}}{\pgfqpoint{3.319697in}{1.267052in}}%
\pgfpathcurveto{\pgfqpoint{3.319697in}{1.275892in}}{\pgfqpoint{3.316185in}{1.284371in}}{\pgfqpoint{3.309934in}{1.290622in}}%
\pgfpathcurveto{\pgfqpoint{3.303683in}{1.296873in}}{\pgfqpoint{3.295204in}{1.300385in}}{\pgfqpoint{3.286364in}{1.300385in}}%
\pgfpathcurveto{\pgfqpoint{3.277524in}{1.300385in}}{\pgfqpoint{3.269044in}{1.296873in}}{\pgfqpoint{3.262793in}{1.290622in}}%
\pgfpathcurveto{\pgfqpoint{3.256543in}{1.284371in}}{\pgfqpoint{3.253030in}{1.275892in}}{\pgfqpoint{3.253030in}{1.267052in}}%
\pgfpathcurveto{\pgfqpoint{3.253030in}{1.258212in}}{\pgfqpoint{3.256543in}{1.249733in}}{\pgfqpoint{3.262793in}{1.243482in}}%
\pgfpathcurveto{\pgfqpoint{3.269044in}{1.237231in}}{\pgfqpoint{3.277524in}{1.233719in}}{\pgfqpoint{3.286364in}{1.233719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497727in}{1.296808in}}%
\pgfpathcurveto{\pgfqpoint{3.506567in}{1.296808in}}{\pgfqpoint{3.515047in}{1.300320in}}{\pgfqpoint{3.521297in}{1.306571in}}%
\pgfpathcurveto{\pgfqpoint{3.527548in}{1.312822in}}{\pgfqpoint{3.531061in}{1.321301in}}{\pgfqpoint{3.531061in}{1.330141in}}%
\pgfpathcurveto{\pgfqpoint{3.531061in}{1.338981in}}{\pgfqpoint{3.527548in}{1.347460in}}{\pgfqpoint{3.521297in}{1.353711in}}%
\pgfpathcurveto{\pgfqpoint{3.515047in}{1.359962in}}{\pgfqpoint{3.506567in}{1.363474in}}{\pgfqpoint{3.497727in}{1.363474in}}%
\pgfpathcurveto{\pgfqpoint{3.488887in}{1.363474in}}{\pgfqpoint{3.480408in}{1.359962in}}{\pgfqpoint{3.474157in}{1.353711in}}%
\pgfpathcurveto{\pgfqpoint{3.467906in}{1.347460in}}{\pgfqpoint{3.464394in}{1.338981in}}{\pgfqpoint{3.464394in}{1.330141in}}%
\pgfpathcurveto{\pgfqpoint{3.464394in}{1.321301in}}{\pgfqpoint{3.467906in}{1.312822in}}{\pgfqpoint{3.474157in}{1.306571in}}%
\pgfpathcurveto{\pgfqpoint{3.480408in}{1.300320in}}{\pgfqpoint{3.488887in}{1.296808in}}{\pgfqpoint{3.497727in}{1.296808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709091in}{1.359701in}}%
\pgfpathcurveto{\pgfqpoint{3.717931in}{1.359701in}}{\pgfqpoint{3.726410in}{1.363213in}}{\pgfqpoint{3.732661in}{1.369464in}}%
\pgfpathcurveto{\pgfqpoint{3.738912in}{1.375715in}}{\pgfqpoint{3.742424in}{1.384194in}}{\pgfqpoint{3.742424in}{1.393034in}}%
\pgfpathcurveto{\pgfqpoint{3.742424in}{1.401874in}}{\pgfqpoint{3.738912in}{1.410353in}}{\pgfqpoint{3.732661in}{1.416604in}}%
\pgfpathcurveto{\pgfqpoint{3.726410in}{1.422855in}}{\pgfqpoint{3.717931in}{1.426367in}}{\pgfqpoint{3.709091in}{1.426367in}}%
\pgfpathcurveto{\pgfqpoint{3.700251in}{1.426367in}}{\pgfqpoint{3.691772in}{1.422855in}}{\pgfqpoint{3.685521in}{1.416604in}}%
\pgfpathcurveto{\pgfqpoint{3.679270in}{1.410353in}}{\pgfqpoint{3.675758in}{1.401874in}}{\pgfqpoint{3.675758in}{1.393034in}}%
\pgfpathcurveto{\pgfqpoint{3.675758in}{1.384194in}}{\pgfqpoint{3.679270in}{1.375715in}}{\pgfqpoint{3.685521in}{1.369464in}}%
\pgfpathcurveto{\pgfqpoint{3.691772in}{1.363213in}}{\pgfqpoint{3.700251in}{1.359701in}}{\pgfqpoint{3.709091in}{1.359701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920455in}{1.422789in}}%
\pgfpathcurveto{\pgfqpoint{3.929295in}{1.422789in}}{\pgfqpoint{3.937774in}{1.426302in}}{\pgfqpoint{3.944025in}{1.432553in}}%
\pgfpathcurveto{\pgfqpoint{3.950276in}{1.438803in}}{\pgfqpoint{3.953788in}{1.447283in}}{\pgfqpoint{3.953788in}{1.456123in}}%
\pgfpathcurveto{\pgfqpoint{3.953788in}{1.464963in}}{\pgfqpoint{3.950276in}{1.473442in}}{\pgfqpoint{3.944025in}{1.479693in}}%
\pgfpathcurveto{\pgfqpoint{3.937774in}{1.485944in}}{\pgfqpoint{3.929295in}{1.489456in}}{\pgfqpoint{3.920455in}{1.489456in}}%
\pgfpathcurveto{\pgfqpoint{3.911614in}{1.489456in}}{\pgfqpoint{3.903135in}{1.485944in}}{\pgfqpoint{3.896884in}{1.479693in}}%
\pgfpathcurveto{\pgfqpoint{3.890633in}{1.473442in}}{\pgfqpoint{3.887121in}{1.464963in}}{\pgfqpoint{3.887121in}{1.456123in}}%
\pgfpathcurveto{\pgfqpoint{3.887121in}{1.447283in}}{\pgfqpoint{3.890633in}{1.438803in}}{\pgfqpoint{3.896884in}{1.432553in}}%
\pgfpathcurveto{\pgfqpoint{3.903135in}{1.426302in}}{\pgfqpoint{3.911614in}{1.422789in}}{\pgfqpoint{3.920455in}{1.422789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{1.485683in}}%
\pgfpathcurveto{\pgfqpoint{4.140658in}{1.485683in}}{\pgfqpoint{4.149138in}{1.489195in}}{\pgfqpoint{4.155388in}{1.495446in}}%
\pgfpathcurveto{\pgfqpoint{4.161639in}{1.501697in}}{\pgfqpoint{4.165152in}{1.510176in}}{\pgfqpoint{4.165152in}{1.519016in}}%
\pgfpathcurveto{\pgfqpoint{4.165152in}{1.527856in}}{\pgfqpoint{4.161639in}{1.536335in}}{\pgfqpoint{4.155388in}{1.542586in}}%
\pgfpathcurveto{\pgfqpoint{4.149138in}{1.548837in}}{\pgfqpoint{4.140658in}{1.552349in}}{\pgfqpoint{4.131818in}{1.552349in}}%
\pgfpathcurveto{\pgfqpoint{4.122978in}{1.552349in}}{\pgfqpoint{4.114499in}{1.548837in}}{\pgfqpoint{4.108248in}{1.542586in}}%
\pgfpathcurveto{\pgfqpoint{4.101997in}{1.536335in}}{\pgfqpoint{4.098485in}{1.527856in}}{\pgfqpoint{4.098485in}{1.519016in}}%
\pgfpathcurveto{\pgfqpoint{4.098485in}{1.510176in}}{\pgfqpoint{4.101997in}{1.501697in}}{\pgfqpoint{4.108248in}{1.495446in}}%
\pgfpathcurveto{\pgfqpoint{4.114499in}{1.489195in}}{\pgfqpoint{4.122978in}{1.485683in}}{\pgfqpoint{4.131818in}{1.485683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343182in}{1.548771in}}%
\pgfpathcurveto{\pgfqpoint{4.352022in}{1.548771in}}{\pgfqpoint{4.360501in}{1.552284in}}{\pgfqpoint{4.366752in}{1.558535in}}%
\pgfpathcurveto{\pgfqpoint{4.373003in}{1.564785in}}{\pgfqpoint{4.376515in}{1.573265in}}{\pgfqpoint{4.376515in}{1.582105in}}%
\pgfpathcurveto{\pgfqpoint{4.376515in}{1.590945in}}{\pgfqpoint{4.373003in}{1.599424in}}{\pgfqpoint{4.366752in}{1.605675in}}%
\pgfpathcurveto{\pgfqpoint{4.360501in}{1.611926in}}{\pgfqpoint{4.352022in}{1.615438in}}{\pgfqpoint{4.343182in}{1.615438in}}%
\pgfpathcurveto{\pgfqpoint{4.334342in}{1.615438in}}{\pgfqpoint{4.325862in}{1.611926in}}{\pgfqpoint{4.319612in}{1.605675in}}%
\pgfpathcurveto{\pgfqpoint{4.313361in}{1.599424in}}{\pgfqpoint{4.309848in}{1.590945in}}{\pgfqpoint{4.309848in}{1.582105in}}%
\pgfpathcurveto{\pgfqpoint{4.309848in}{1.573265in}}{\pgfqpoint{4.313361in}{1.564785in}}{\pgfqpoint{4.319612in}{1.558535in}}%
\pgfpathcurveto{\pgfqpoint{4.325862in}{1.552284in}}{\pgfqpoint{4.334342in}{1.548771in}}{\pgfqpoint{4.343182in}{1.548771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554545in}{1.611665in}}%
\pgfpathcurveto{\pgfqpoint{4.563386in}{1.611665in}}{\pgfqpoint{4.571865in}{1.615177in}}{\pgfqpoint{4.578116in}{1.621428in}}%
\pgfpathcurveto{\pgfqpoint{4.584367in}{1.627679in}}{\pgfqpoint{4.587879in}{1.636158in}}{\pgfqpoint{4.587879in}{1.644998in}}%
\pgfpathcurveto{\pgfqpoint{4.587879in}{1.653838in}}{\pgfqpoint{4.584367in}{1.662317in}}{\pgfqpoint{4.578116in}{1.668568in}}%
\pgfpathcurveto{\pgfqpoint{4.571865in}{1.674819in}}{\pgfqpoint{4.563386in}{1.678331in}}{\pgfqpoint{4.554545in}{1.678331in}}%
\pgfpathcurveto{\pgfqpoint{4.545705in}{1.678331in}}{\pgfqpoint{4.537226in}{1.674819in}}{\pgfqpoint{4.530975in}{1.668568in}}%
\pgfpathcurveto{\pgfqpoint{4.524724in}{1.662317in}}{\pgfqpoint{4.521212in}{1.653838in}}{\pgfqpoint{4.521212in}{1.644998in}}%
\pgfpathcurveto{\pgfqpoint{4.521212in}{1.636158in}}{\pgfqpoint{4.524724in}{1.627679in}}{\pgfqpoint{4.530975in}{1.621428in}}%
\pgfpathcurveto{\pgfqpoint{4.537226in}{1.615177in}}{\pgfqpoint{4.545705in}{1.611665in}}{\pgfqpoint{4.554545in}{1.611665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765909in}{1.674753in}}%
\pgfpathcurveto{\pgfqpoint{4.774749in}{1.674753in}}{\pgfqpoint{4.783228in}{1.678266in}}{\pgfqpoint{4.789479in}{1.684517in}}%
\pgfpathcurveto{\pgfqpoint{4.795730in}{1.690767in}}{\pgfqpoint{4.799242in}{1.699247in}}{\pgfqpoint{4.799242in}{1.708087in}}%
\pgfpathcurveto{\pgfqpoint{4.799242in}{1.716927in}}{\pgfqpoint{4.795730in}{1.725406in}}{\pgfqpoint{4.789479in}{1.731657in}}%
\pgfpathcurveto{\pgfqpoint{4.783228in}{1.737908in}}{\pgfqpoint{4.774749in}{1.741420in}}{\pgfqpoint{4.765909in}{1.741420in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{1.741420in}}{\pgfqpoint{4.748590in}{1.737908in}}{\pgfqpoint{4.742339in}{1.731657in}}%
\pgfpathcurveto{\pgfqpoint{4.736088in}{1.725406in}}{\pgfqpoint{4.732576in}{1.716927in}}{\pgfqpoint{4.732576in}{1.708087in}}%
\pgfpathcurveto{\pgfqpoint{4.732576in}{1.699247in}}{\pgfqpoint{4.736088in}{1.690767in}}{\pgfqpoint{4.742339in}{1.684517in}}%
\pgfpathcurveto{\pgfqpoint{4.748590in}{1.678266in}}{\pgfqpoint{4.757069in}{1.674753in}}{\pgfqpoint{4.765909in}{1.674753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977273in}{1.737647in}}%
\pgfpathcurveto{\pgfqpoint{4.986113in}{1.737647in}}{\pgfqpoint{4.994592in}{1.741159in}}{\pgfqpoint{5.000843in}{1.747410in}}%
\pgfpathcurveto{\pgfqpoint{5.007094in}{1.753661in}}{\pgfqpoint{5.010606in}{1.762140in}}{\pgfqpoint{5.010606in}{1.770980in}}%
\pgfpathcurveto{\pgfqpoint{5.010606in}{1.779820in}}{\pgfqpoint{5.007094in}{1.788299in}}{\pgfqpoint{5.000843in}{1.794550in}}%
\pgfpathcurveto{\pgfqpoint{4.994592in}{1.800801in}}{\pgfqpoint{4.986113in}{1.804313in}}{\pgfqpoint{4.977273in}{1.804313in}}%
\pgfpathcurveto{\pgfqpoint{4.968433in}{1.804313in}}{\pgfqpoint{4.959953in}{1.800801in}}{\pgfqpoint{4.953703in}{1.794550in}}%
\pgfpathcurveto{\pgfqpoint{4.947452in}{1.788299in}}{\pgfqpoint{4.943939in}{1.779820in}}{\pgfqpoint{4.943939in}{1.770980in}}%
\pgfpathcurveto{\pgfqpoint{4.943939in}{1.762140in}}{\pgfqpoint{4.947452in}{1.753661in}}{\pgfqpoint{4.953703in}{1.747410in}}%
\pgfpathcurveto{\pgfqpoint{4.959953in}{1.741159in}}{\pgfqpoint{4.968433in}{1.737647in}}{\pgfqpoint{4.977273in}{1.737647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{1.800735in}}%
\pgfpathcurveto{\pgfqpoint{5.197476in}{1.800735in}}{\pgfqpoint{5.205956in}{1.804248in}}{\pgfqpoint{5.212207in}{1.810498in}}%
\pgfpathcurveto{\pgfqpoint{5.218457in}{1.816749in}}{\pgfqpoint{5.221970in}{1.825229in}}{\pgfqpoint{5.221970in}{1.834069in}}%
\pgfpathcurveto{\pgfqpoint{5.221970in}{1.842909in}}{\pgfqpoint{5.218457in}{1.851388in}}{\pgfqpoint{5.212207in}{1.857639in}}%
\pgfpathcurveto{\pgfqpoint{5.205956in}{1.863890in}}{\pgfqpoint{5.197476in}{1.867402in}}{\pgfqpoint{5.188636in}{1.867402in}}%
\pgfpathcurveto{\pgfqpoint{5.179796in}{1.867402in}}{\pgfqpoint{5.171317in}{1.863890in}}{\pgfqpoint{5.165066in}{1.857639in}}%
\pgfpathcurveto{\pgfqpoint{5.158815in}{1.851388in}}{\pgfqpoint{5.155303in}{1.842909in}}{\pgfqpoint{5.155303in}{1.834069in}}%
\pgfpathcurveto{\pgfqpoint{5.155303in}{1.825229in}}{\pgfqpoint{5.158815in}{1.816749in}}{\pgfqpoint{5.165066in}{1.810498in}}%
\pgfpathcurveto{\pgfqpoint{5.171317in}{1.804248in}}{\pgfqpoint{5.179796in}{1.800735in}}{\pgfqpoint{5.188636in}{1.800735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944697in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.629018in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.629018in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.645685in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{0.645685in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.629018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156061in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{0.642842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367424in}{0.654671in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{1.400758in}{0.654671in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{1.400758in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{1.400758in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{1.367424in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{1.367424in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{0.671338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578788in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.712468in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{0.695801in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.712468in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{1.578788in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{1.578788in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.712468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790152in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{1.790152in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{1.773485in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{1.790152in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{1.773485in}{0.769101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001515in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.900041in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.900041in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.850041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212879in}{0.913922in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{0.913922in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{0.963922in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.963922in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{2.196212in}{0.963922in}}%
\pgfpathlineto{\pgfqpoint{2.212879in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{2.196212in}{0.930589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424242in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{2.457576in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{2.457576in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{2.457576in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{2.424242in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{2.407576in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{2.424242in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{2.407576in}{1.041948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635606in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.129734in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{1.129734in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{2.635606in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{2.618939in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{2.635606in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{2.618939in}{1.129734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846970in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{2.880303in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{2.880303in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{2.880303in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{1.247109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058333in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{3.091667in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{3.091667in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{3.091667in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{3.058333in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{3.058333in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{1.336705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269697in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.455253in}}%
\pgfpathlineto{\pgfqpoint{3.303030in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{3.319697in}{1.455253in}}%
\pgfpathlineto{\pgfqpoint{3.303030in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{3.319697in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{3.303030in}{1.505253in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{3.269697in}{1.505253in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{3.269697in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{1.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481061in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{3.514394in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{3.514394in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{3.514394in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{3.481061in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{3.481061in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{1.544164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692424in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{3.725758in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{3.742424in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{3.725758in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{3.742424in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{3.725758in}{1.712419in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{3.692424in}{1.712419in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.695752in}}%
\pgfpathlineto{\pgfqpoint{3.692424in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.662419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903788in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{3.937121in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{3.937121in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{3.937121in}{1.802210in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{3.903788in}{1.802210in}}%
\pgfpathlineto{\pgfqpoint{3.887121in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{3.903788in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{3.887121in}{1.752210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115152in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.870759in}}%
\pgfpathlineto{\pgfqpoint{4.148485in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{1.870759in}}%
\pgfpathlineto{\pgfqpoint{4.148485in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{4.148485in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{4.115152in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{4.098485in}{1.904092in}}%
\pgfpathlineto{\pgfqpoint{4.115152in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{4.098485in}{1.870759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326515in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.959670in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{1.943003in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{1.959670in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{1.993003in}}%
\pgfpathlineto{\pgfqpoint{4.359848in}{2.009670in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.993003in}}%
\pgfpathlineto{\pgfqpoint{4.326515in}{2.009670in}}%
\pgfpathlineto{\pgfqpoint{4.309848in}{1.993003in}}%
\pgfpathlineto{\pgfqpoint{4.326515in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{4.309848in}{1.959670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537879in}{2.061258in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.077924in}}%
\pgfpathlineto{\pgfqpoint{4.571212in}{2.061258in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.077924in}}%
\pgfpathlineto{\pgfqpoint{4.571212in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.111258in}}%
\pgfpathlineto{\pgfqpoint{4.571212in}{2.127924in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.111258in}}%
\pgfpathlineto{\pgfqpoint{4.537879in}{2.127924in}}%
\pgfpathlineto{\pgfqpoint{4.521212in}{2.111258in}}%
\pgfpathlineto{\pgfqpoint{4.537879in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{4.521212in}{2.077924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749242in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.167716in}}%
\pgfpathlineto{\pgfqpoint{4.782576in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{4.799242in}{2.167716in}}%
\pgfpathlineto{\pgfqpoint{4.782576in}{2.184383in}}%
\pgfpathlineto{\pgfqpoint{4.799242in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{4.782576in}{2.217716in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{2.217716in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{2.201049in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{2.184383in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{2.167716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960606in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.286264in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{5.010606in}{2.286264in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{5.010606in}{2.319598in}}%
\pgfpathlineto{\pgfqpoint{4.993939in}{2.336264in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.319598in}}%
\pgfpathlineto{\pgfqpoint{4.960606in}{2.336264in}}%
\pgfpathlineto{\pgfqpoint{4.943939in}{2.319598in}}%
\pgfpathlineto{\pgfqpoint{4.960606in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{4.943939in}{2.286264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171970in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.375175in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{5.221970in}{2.375175in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{2.391842in}}%
\pgfpathlineto{\pgfqpoint{5.221970in}{2.408509in}}%
\pgfpathlineto{\pgfqpoint{5.205303in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.408509in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{5.155303in}{2.408509in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{2.391842in}}%
\pgfpathlineto{\pgfqpoint{5.155303in}{2.375175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937793in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{0.937793in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{0.984934in}{0.660843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149157in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.149157in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{0.664772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360521in}{0.672597in}}%
\pgfpathlineto{\pgfqpoint{1.360521in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.672597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571884in}{0.689274in}}%
\pgfpathlineto{\pgfqpoint{1.571884in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.619025in}{0.689274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783248in}{0.711787in}}%
\pgfpathlineto{\pgfqpoint{1.783248in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.830388in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.830388in}{0.711787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994612in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{2.041752in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{2.041752in}{0.753781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205975in}{0.796427in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{0.796427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417339in}{0.881719in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{2.464479in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{2.464479in}{0.881719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628703in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{2.628703in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{2.675843in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{2.675843in}{0.965788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840066in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{2.887207in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{2.887207in}{1.097297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051430in}{1.211981in}}%
\pgfpathlineto{\pgfqpoint{3.051430in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{3.098570in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{3.098570in}{1.211981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{1.369801in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.322661in}}%
\pgfpathlineto{\pgfqpoint{3.309934in}{1.322661in}}%
\pgfpathlineto{\pgfqpoint{3.309934in}{1.369801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474157in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{3.474157in}{1.450892in}}%
\pgfpathlineto{\pgfqpoint{3.521297in}{1.450892in}}%
\pgfpathlineto{\pgfqpoint{3.521297in}{1.498033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685521in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{3.732661in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{3.732661in}{1.662308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896884in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{3.896884in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{3.944025in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{3.944025in}{1.795235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108248in}{1.967580in}}%
\pgfpathlineto{\pgfqpoint{4.108248in}{1.920439in}}%
\pgfpathlineto{\pgfqpoint{4.155388in}{1.920439in}}%
\pgfpathlineto{\pgfqpoint{4.155388in}{1.967580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319612in}{2.108233in}}%
\pgfpathlineto{\pgfqpoint{4.319612in}{2.061093in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.061093in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.108233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530975in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.530975in}{2.235052in}}%
\pgfpathlineto{\pgfqpoint{4.578116in}{2.235052in}}%
\pgfpathlineto{\pgfqpoint{4.578116in}{2.282192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742339in}{2.427443in}}%
\pgfpathlineto{\pgfqpoint{4.742339in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{2.427443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953703in}{2.598614in}}%
\pgfpathlineto{\pgfqpoint{4.953703in}{2.551474in}}%
\pgfpathlineto{\pgfqpoint{5.000843in}{2.551474in}}%
\pgfpathlineto{\pgfqpoint{5.000843in}{2.598614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165066in}{2.735502in}}%
\pgfpathlineto{\pgfqpoint{5.165066in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{5.212207in}{2.688362in}}%
\pgfpathlineto{\pgfqpoint{5.212207in}{2.735502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950253in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.972475in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.972475in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.648384in}}%
\pgfpathlineto{\pgfqpoint{0.972475in}{0.648384in}}%
\pgfpathlineto{\pgfqpoint{0.972475in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{0.648384in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.648384in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{0.626162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161616in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.652313in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{0.652313in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{1.161616in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{1.161616in}{0.652313in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{0.652313in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{1.161616in}{0.630090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372980in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{1.395202in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{1.395202in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.395202in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.395202in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.372980in}{0.637915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584343in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.606566in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.654592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795707in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.817929in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.817929in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.817929in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.817929in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.773485in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{1.773485in}{0.676714in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{0.676714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007071in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{0.719197in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.719197in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{2.029293in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.741419in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.719197in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{0.719197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218434in}{0.740648in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{0.740648in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.196212in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.196212in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{2.218434in}{0.762870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429798in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{2.452020in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{2.452020in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{2.452020in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{2.452020in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{2.407576in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{2.407576in}{0.856379in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{0.856379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641162in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{2.663384in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{2.663384in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{2.663384in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{2.663384in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{2.641162in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{2.641162in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{2.618939in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{2.618939in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.641162in}{0.955609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852525in}{1.089690in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{1.089690in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{1.156357in}}%
\pgfpathlineto{\pgfqpoint{2.852525in}{1.156357in}}%
\pgfpathlineto{\pgfqpoint{2.852525in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.852525in}{1.111913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063889in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{3.063889in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{3.063889in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{3.063889in}{1.264157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275253in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{3.297475in}{1.444113in}}%
\pgfpathlineto{\pgfqpoint{3.297475in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{3.319697in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{3.319697in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{3.297475in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{3.297475in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{1.466335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486616in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{3.508838in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{3.508838in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{3.508838in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{3.508838in}{1.695351in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.695351in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.650906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697980in}{1.852087in}}%
\pgfpathlineto{\pgfqpoint{3.720202in}{1.852087in}}%
\pgfpathlineto{\pgfqpoint{3.720202in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.742424in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.742424in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{3.720202in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{3.720202in}{1.918753in}}%
\pgfpathlineto{\pgfqpoint{3.697980in}{1.918753in}}%
\pgfpathlineto{\pgfqpoint{3.697980in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.896531in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{3.697980in}{1.874309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909343in}{2.049912in}}%
\pgfpathlineto{\pgfqpoint{3.931566in}{2.049912in}}%
\pgfpathlineto{\pgfqpoint{3.931566in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{3.931566in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{3.931566in}{2.116578in}}%
\pgfpathlineto{\pgfqpoint{3.909343in}{2.116578in}}%
\pgfpathlineto{\pgfqpoint{3.909343in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{3.887121in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{3.887121in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{3.909343in}{2.072134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120707in}{2.283047in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{2.283047in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{2.349713in}}%
\pgfpathlineto{\pgfqpoint{4.120707in}{2.349713in}}%
\pgfpathlineto{\pgfqpoint{4.120707in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{4.098485in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{4.098485in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{4.120707in}{2.305269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332071in}{2.482388in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{2.482388in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{2.504610in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{2.504610in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{2.549054in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{2.549054in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{4.309848in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{4.309848in}{2.504610in}}%
\pgfpathlineto{\pgfqpoint{4.332071in}{2.504610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543434in}{2.715034in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.715034in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{4.565657in}{2.781700in}}%
\pgfpathlineto{\pgfqpoint{4.543434in}{2.781700in}}%
\pgfpathlineto{\pgfqpoint{4.543434in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{4.521212in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{4.521212in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.543434in}{2.737256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754798in}{2.915744in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{2.915744in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{2.937966in}}%
\pgfpathlineto{\pgfqpoint{4.799242in}{2.937966in}}%
\pgfpathlineto{\pgfqpoint{4.799242in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{2.982411in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.982411in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{2.960189in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{2.937966in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{2.937966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966162in}{3.149466in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{3.149466in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{3.171688in}}%
\pgfpathlineto{\pgfqpoint{5.010606in}{3.171688in}}%
\pgfpathlineto{\pgfqpoint{5.010606in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{3.216133in}}%
\pgfpathlineto{\pgfqpoint{4.966162in}{3.216133in}}%
\pgfpathlineto{\pgfqpoint{4.966162in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{4.943939in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{4.943939in}{3.171688in}}%
\pgfpathlineto{\pgfqpoint{4.966162in}{3.171688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177525in}{3.349394in}}%
\pgfpathlineto{\pgfqpoint{5.199747in}{3.349394in}}%
\pgfpathlineto{\pgfqpoint{5.199747in}{3.371616in}}%
\pgfpathlineto{\pgfqpoint{5.221970in}{3.371616in}}%
\pgfpathlineto{\pgfqpoint{5.221970in}{3.393838in}}%
\pgfpathlineto{\pgfqpoint{5.199747in}{3.393838in}}%
\pgfpathlineto{\pgfqpoint{5.199747in}{3.416061in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{3.416061in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{3.393838in}}%
\pgfpathlineto{\pgfqpoint{5.155303in}{3.393838in}}%
\pgfpathlineto{\pgfqpoint{5.155303in}{3.371616in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{3.371616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{0.928030in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.994697in}{0.637273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172727in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.637273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384091in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.637273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595455in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.607591in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.640924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{1.773485in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{0.645163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{0.679148in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{0.645815in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{0.645815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229545in}{0.700227in}}%
\pgfpathlineto{\pgfqpoint{2.196212in}{0.666893in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{0.666893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440909in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{2.407576in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.706247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652273in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{2.618939in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.715755in}}%
\pgfpathlineto{\pgfqpoint{2.685606in}{0.749088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863636in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{2.830303in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{0.825431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.971443in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{0.938110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{3.253030in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{3.319697in}{1.048198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497727in}{1.255636in}}%
\pgfpathlineto{\pgfqpoint{3.464394in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{3.531061in}{1.222303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709091in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{3.675758in}{1.443554in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.410221in}}%
\pgfpathlineto{\pgfqpoint{3.742424in}{1.443554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920455in}{1.663366in}}%
\pgfpathlineto{\pgfqpoint{3.887121in}{1.630033in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.596699in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.630033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{1.934648in}}%
\pgfpathlineto{\pgfqpoint{4.098485in}{1.901314in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{4.165152in}{1.901314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343182in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{4.309848in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.152663in}}%
\pgfpathlineto{\pgfqpoint{4.376515in}{2.185997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554545in}{2.444836in}}%
\pgfpathlineto{\pgfqpoint{4.521212in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.411502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765909in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{4.732576in}{2.716040in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.682707in}}%
\pgfpathlineto{\pgfqpoint{4.799242in}{2.716040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977273in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{4.943939in}{3.021263in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.987929in}}%
\pgfpathlineto{\pgfqpoint{5.010606in}{3.021263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{3.291057in}}%
\pgfpathlineto{\pgfqpoint{5.155303in}{3.257723in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.224390in}}%
\pgfpathlineto{\pgfqpoint{5.221970in}{3.257723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.681891in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.712066in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.846118in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.959091in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.018365in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.204159in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.267052in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.456123in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.519016in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.644998in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{1.708087in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.834069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.645685in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.058615in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.887425in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.184383in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.391842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.641202in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.638738in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.771665in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.944009in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.084663in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.258622in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.575044in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.711932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.641202in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.687825in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.966720in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.477446in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.083245in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.316380in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.748367in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.949077in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.182799in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.645815in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{0.666893in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{0.706247in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{1.443554in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{1.630033in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.901314in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.716040in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{3.021263in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.257723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont BDD sizes track horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835556in}{2.376543in}}%
\pgfpathlineto{\pgfqpoint{1.290902in}{2.376543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315347in}{2.376543in}}{\pgfqpoint{1.315347in}{2.400988in}}%
\pgfpathlineto{\pgfqpoint{1.315347in}{3.434444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315347in}{3.458889in}}{\pgfqpoint{1.290902in}{3.458889in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{3.458889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811111in}{3.458889in}}{\pgfqpoint{0.811111in}{3.434444in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{2.400988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811111in}{2.376543in}}{\pgfqpoint{0.835556in}{2.376543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955590in,y=3.313549in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont dim}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982222in}{3.170710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202222in,y=3.138627in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982222in}{2.998488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202222in,y=2.966404in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982222in}{2.826266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202222in,y=2.794182in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982222in}{2.654043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202222in,y=2.621960in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982222in}{2.481821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202222in,y=2.449738in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/motivating_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motivating_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.52627251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01844504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motivating_example.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/pareto_solve_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.680420in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{4.680420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566107in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{1.566107in}{4.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566107in,y=0.440627in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491404in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{2.491404in}{4.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491404in,y=0.440627in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416701in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{3.416701in}{4.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416701in,y=0.440627in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341998in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{4.341998in}{4.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341998in,y=0.440627in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748867in,y=0.273960in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont BDD Nodes (\(\displaystyle \approx 2 \cdot |G|\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{0.785980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462222in, y=0.742577in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{1.339030in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{1.339030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397986in, y=1.295628in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{1.892081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=1.848678in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{2.445132in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{2.445132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=2.401729in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{2.998182in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{2.998182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=2.954780in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{3.551233in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{3.551233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=3.507830in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{4.104284in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.104284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=4.060881in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{4.657334in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.657334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333750in, y=4.613932in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278195in,y=2.618162in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Time to synthesize policy (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908004in}{1.705730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764366in}{2.397904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741480in}{3.209554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880462in}{0.977186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272788in}{1.263379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081497in}{1.907102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248759in}{2.881560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856000in}{4.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641735in}{0.815623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753233in}{0.893495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975305in}{1.056484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448594in}{1.435887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087511in}{1.986288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279294in}{3.077419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641735in}{0.818967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753233in}{0.895706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975305in}{1.059266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448594in}{1.440893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076408in}{1.981670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282070in}{3.092604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521505in}{4.286374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641735in}{0.825554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745368in}{0.902267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865657in}{1.006042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884163in}{1.035157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482367in}{1.536681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599201in}{2.528121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815041in}{3.697210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641735in}{0.743382in}}{\pgfqpoint{4.856000in}{4.492942in}}{%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.806991in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.684303in}{0.780482in}}%
\pgfpathlineto{\pgfqpoint{0.726872in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{0.812008in}{0.892481in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.929970in}}%
\pgfpathlineto{\pgfqpoint{0.897145in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.109987in}{1.152578in}}%
\pgfpathlineto{\pgfqpoint{1.152555in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{1.237692in}{1.263175in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{1.335109in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.371074in}}%
\pgfpathlineto{\pgfqpoint{1.407965in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{1.450533in}{1.442338in}}%
\pgfpathlineto{\pgfqpoint{1.493102in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.549451in}}%
\pgfpathlineto{\pgfqpoint{1.620807in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.620243in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.655597in}}%
\pgfpathlineto{\pgfqpoint{1.748512in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{1.791080in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{1.876217in}{1.794232in}}%
\pgfpathlineto{\pgfqpoint{1.918785in}{1.828554in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{2.003922in}{1.898356in}}%
\pgfpathlineto{\pgfqpoint{2.046490in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{2.089058in}{1.968709in}}%
\pgfpathlineto{\pgfqpoint{2.131627in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{2.174195in}{2.038609in}}%
\pgfpathlineto{\pgfqpoint{2.216763in}{2.073143in}}%
\pgfpathlineto{\pgfqpoint{2.259332in}{2.107523in}}%
\pgfpathlineto{\pgfqpoint{2.301900in}{2.141934in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{2.176325in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{2.429605in}{2.245953in}}%
\pgfpathlineto{\pgfqpoint{2.472173in}{2.280498in}}%
\pgfpathlineto{\pgfqpoint{2.514742in}{2.314507in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{2.348516in}}%
\pgfpathlineto{\pgfqpoint{2.599878in}{2.382670in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{2.417051in}}%
\pgfpathlineto{\pgfqpoint{2.685015in}{2.451438in}}%
\pgfpathlineto{\pgfqpoint{2.727583in}{2.485832in}}%
\pgfpathlineto{\pgfqpoint{2.770152in}{2.520226in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{2.855288in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{2.623408in}}%
\pgfpathlineto{\pgfqpoint{2.940425in}{2.657908in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{2.692429in}}%
\pgfpathlineto{\pgfqpoint{3.025562in}{2.726951in}}%
\pgfpathlineto{\pgfqpoint{3.068130in}{2.761473in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{2.795995in}}%
\pgfpathlineto{\pgfqpoint{3.153267in}{2.830516in}}%
\pgfpathlineto{\pgfqpoint{3.195835in}{2.865038in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{2.899560in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{2.933978in}}%
\pgfpathlineto{\pgfqpoint{3.323540in}{2.968345in}}%
\pgfpathlineto{\pgfqpoint{3.366108in}{3.002712in}}%
\pgfpathlineto{\pgfqpoint{3.408677in}{3.037080in}}%
\pgfpathlineto{\pgfqpoint{3.451245in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{3.105814in}}%
\pgfpathlineto{\pgfqpoint{3.536382in}{3.140181in}}%
\pgfpathlineto{\pgfqpoint{3.578950in}{3.174548in}}%
\pgfpathlineto{\pgfqpoint{3.621518in}{3.208920in}}%
\pgfpathlineto{\pgfqpoint{3.664087in}{3.243292in}}%
\pgfpathlineto{\pgfqpoint{3.706655in}{3.277664in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{3.312036in}}%
\pgfpathlineto{\pgfqpoint{3.791792in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{3.834360in}{3.381169in}}%
\pgfpathlineto{\pgfqpoint{3.876928in}{3.415750in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{3.450330in}}%
\pgfpathlineto{\pgfqpoint{3.962065in}{3.484911in}}%
\pgfpathlineto{\pgfqpoint{4.004633in}{3.519492in}}%
\pgfpathlineto{\pgfqpoint{4.047202in}{3.554058in}}%
\pgfpathlineto{\pgfqpoint{4.089770in}{3.588465in}}%
\pgfpathlineto{\pgfqpoint{4.132338in}{3.622871in}}%
\pgfpathlineto{\pgfqpoint{4.174907in}{3.657277in}}%
\pgfpathlineto{\pgfqpoint{4.217475in}{3.691684in}}%
\pgfpathlineto{\pgfqpoint{4.260043in}{3.726090in}}%
\pgfpathlineto{\pgfqpoint{4.302612in}{3.760497in}}%
\pgfpathlineto{\pgfqpoint{4.345180in}{3.794903in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{3.829309in}}%
\pgfpathlineto{\pgfqpoint{4.430317in}{3.863710in}}%
\pgfpathlineto{\pgfqpoint{4.472885in}{3.898075in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{3.932440in}}%
\pgfpathlineto{\pgfqpoint{4.558022in}{3.966805in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{4.001170in}}%
\pgfpathlineto{\pgfqpoint{4.643158in}{4.035535in}}%
\pgfpathlineto{\pgfqpoint{4.685727in}{4.069900in}}%
\pgfpathlineto{\pgfqpoint{4.728295in}{4.104264in}}%
\pgfpathlineto{\pgfqpoint{4.770863in}{4.138629in}}%
\pgfpathlineto{\pgfqpoint{4.813432in}{4.172994in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.207359in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.492942in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.492942in}}%
\pgfpathlineto{\pgfqpoint{4.813432in}{4.455103in}}%
\pgfpathlineto{\pgfqpoint{4.770863in}{4.417264in}}%
\pgfpathlineto{\pgfqpoint{4.728295in}{4.379483in}}%
\pgfpathlineto{\pgfqpoint{4.685727in}{4.341846in}}%
\pgfpathlineto{\pgfqpoint{4.643158in}{4.304210in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{4.266573in}}%
\pgfpathlineto{\pgfqpoint{4.558022in}{4.228936in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{4.191300in}}%
\pgfpathlineto{\pgfqpoint{4.472885in}{4.153663in}}%
\pgfpathlineto{\pgfqpoint{4.430317in}{4.116026in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{4.078380in}}%
\pgfpathlineto{\pgfqpoint{4.345180in}{4.040731in}}%
\pgfpathlineto{\pgfqpoint{4.302612in}{4.003082in}}%
\pgfpathlineto{\pgfqpoint{4.260043in}{3.965428in}}%
\pgfpathlineto{\pgfqpoint{4.217475in}{3.927398in}}%
\pgfpathlineto{\pgfqpoint{4.174907in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{4.132338in}{3.851339in}}%
\pgfpathlineto{\pgfqpoint{4.089770in}{3.813309in}}%
\pgfpathlineto{\pgfqpoint{4.047202in}{3.775610in}}%
\pgfpathlineto{\pgfqpoint{4.004633in}{3.737974in}}%
\pgfpathlineto{\pgfqpoint{3.962065in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{3.662702in}}%
\pgfpathlineto{\pgfqpoint{3.876928in}{3.625066in}}%
\pgfpathlineto{\pgfqpoint{3.834360in}{3.587431in}}%
\pgfpathlineto{\pgfqpoint{3.791792in}{3.549795in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{3.512159in}}%
\pgfpathlineto{\pgfqpoint{3.706655in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{3.664087in}{3.436880in}}%
\pgfpathlineto{\pgfqpoint{3.621518in}{3.399233in}}%
\pgfpathlineto{\pgfqpoint{3.578950in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{3.536382in}{3.323859in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{3.285570in}}%
\pgfpathlineto{\pgfqpoint{3.451245in}{3.247157in}}%
\pgfpathlineto{\pgfqpoint{3.408677in}{3.209126in}}%
\pgfpathlineto{\pgfqpoint{3.366108in}{3.171402in}}%
\pgfpathlineto{\pgfqpoint{3.323540in}{3.133307in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{3.058641in}}%
\pgfpathlineto{\pgfqpoint{3.195835in}{3.021365in}}%
\pgfpathlineto{\pgfqpoint{3.153267in}{2.984076in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{2.946790in}}%
\pgfpathlineto{\pgfqpoint{3.068130in}{2.909516in}}%
\pgfpathlineto{\pgfqpoint{3.025562in}{2.872242in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{2.834570in}}%
\pgfpathlineto{\pgfqpoint{2.940425in}{2.796458in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{2.855288in}{2.720943in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{2.683715in}}%
\pgfpathlineto{\pgfqpoint{2.770152in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{2.727583in}{2.608862in}}%
\pgfpathlineto{\pgfqpoint{2.685015in}{2.571232in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{2.533611in}}%
\pgfpathlineto{\pgfqpoint{2.599878in}{2.496119in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{2.458912in}}%
\pgfpathlineto{\pgfqpoint{2.514742in}{2.421702in}}%
\pgfpathlineto{\pgfqpoint{2.472173in}{2.384492in}}%
\pgfpathlineto{\pgfqpoint{2.429605in}{2.346695in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{2.309156in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{2.271685in}}%
\pgfpathlineto{\pgfqpoint{2.301900in}{2.234109in}}%
\pgfpathlineto{\pgfqpoint{2.259332in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.216763in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{2.174195in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{2.131627in}{2.085254in}}%
\pgfpathlineto{\pgfqpoint{2.089058in}{2.047819in}}%
\pgfpathlineto{\pgfqpoint{2.046490in}{2.009993in}}%
\pgfpathlineto{\pgfqpoint{2.003922in}{1.972289in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{1.934907in}}%
\pgfpathlineto{\pgfqpoint{1.918785in}{1.897578in}}%
\pgfpathlineto{\pgfqpoint{1.876217in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{1.823057in}}%
\pgfpathlineto{\pgfqpoint{1.791080in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{1.748512in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{1.620807in}{1.636469in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.599551in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{1.493102in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{1.450533in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{1.407965in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.415874in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{1.342438in}}%
\pgfpathlineto{\pgfqpoint{1.237692in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{1.152555in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{1.109987in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{1.088728in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{0.897145in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{0.812008in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{0.912483in}}%
\pgfpathlineto{\pgfqpoint{0.726872in}{0.877099in}}%
\pgfpathlineto{\pgfqpoint{0.684303in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{0.806991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641735in}{0.555904in}}{\pgfqpoint{4.214265in}{4.124515in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{0.684303in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{0.726872in}{0.851167in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{0.812008in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{0.854577in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{0.897145in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{1.109987in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.152555in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{1.237692in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{1.357732in}}%
\pgfpathlineto{\pgfqpoint{1.365397in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{1.407965in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{1.450533in}{1.466282in}}%
\pgfpathlineto{\pgfqpoint{1.493102in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{1.538648in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{1.620807in}{1.611015in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{1.705943in}{1.683381in}}%
\pgfpathlineto{\pgfqpoint{1.748512in}{1.719564in}}%
\pgfpathlineto{\pgfqpoint{1.791080in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{1.791931in}}%
\pgfpathlineto{\pgfqpoint{1.876217in}{1.828114in}}%
\pgfpathlineto{\pgfqpoint{1.918785in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{2.003922in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{2.046490in}{1.972847in}}%
\pgfpathlineto{\pgfqpoint{2.089058in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{2.131627in}{2.045213in}}%
\pgfpathlineto{\pgfqpoint{2.174195in}{2.081397in}}%
\pgfpathlineto{\pgfqpoint{2.216763in}{2.117580in}}%
\pgfpathlineto{\pgfqpoint{2.259332in}{2.153763in}}%
\pgfpathlineto{\pgfqpoint{2.301900in}{2.189946in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{2.226130in}}%
\pgfpathlineto{\pgfqpoint{2.387037in}{2.262313in}}%
\pgfpathlineto{\pgfqpoint{2.429605in}{2.298496in}}%
\pgfpathlineto{\pgfqpoint{2.472173in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{2.514742in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{2.407046in}}%
\pgfpathlineto{\pgfqpoint{2.599878in}{2.443229in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{2.479412in}}%
\pgfpathlineto{\pgfqpoint{2.685015in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{2.727583in}{2.551779in}}%
\pgfpathlineto{\pgfqpoint{2.770152in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{2.624145in}}%
\pgfpathlineto{\pgfqpoint{2.855288in}{2.660328in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{2.696512in}}%
\pgfpathlineto{\pgfqpoint{2.940425in}{2.732695in}}%
\pgfpathlineto{\pgfqpoint{2.982993in}{2.768878in}}%
\pgfpathlineto{\pgfqpoint{3.025562in}{2.805061in}}%
\pgfpathlineto{\pgfqpoint{3.068130in}{2.841245in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{2.877428in}}%
\pgfpathlineto{\pgfqpoint{3.153267in}{2.913611in}}%
\pgfpathlineto{\pgfqpoint{3.195835in}{2.949794in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{2.985978in}}%
\pgfpathlineto{\pgfqpoint{3.280972in}{3.022161in}}%
\pgfpathlineto{\pgfqpoint{3.323540in}{3.058344in}}%
\pgfpathlineto{\pgfqpoint{3.366108in}{3.094527in}}%
\pgfpathlineto{\pgfqpoint{3.408677in}{3.130711in}}%
\pgfpathlineto{\pgfqpoint{3.451245in}{3.166894in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{3.203077in}}%
\pgfpathlineto{\pgfqpoint{3.536382in}{3.239260in}}%
\pgfpathlineto{\pgfqpoint{3.578950in}{3.275443in}}%
\pgfpathlineto{\pgfqpoint{3.621518in}{3.311627in}}%
\pgfpathlineto{\pgfqpoint{3.664087in}{3.347810in}}%
\pgfpathlineto{\pgfqpoint{3.706655in}{3.383993in}}%
\pgfpathlineto{\pgfqpoint{3.749223in}{3.420176in}}%
\pgfpathlineto{\pgfqpoint{3.791792in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{3.834360in}{3.492543in}}%
\pgfpathlineto{\pgfqpoint{3.876928in}{3.528726in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{3.564909in}}%
\pgfpathlineto{\pgfqpoint{3.962065in}{3.601093in}}%
\pgfpathlineto{\pgfqpoint{4.004633in}{3.637276in}}%
\pgfpathlineto{\pgfqpoint{4.047202in}{3.673459in}}%
\pgfpathlineto{\pgfqpoint{4.089770in}{3.709642in}}%
\pgfpathlineto{\pgfqpoint{4.132338in}{3.745826in}}%
\pgfpathlineto{\pgfqpoint{4.174907in}{3.782009in}}%
\pgfpathlineto{\pgfqpoint{4.217475in}{3.818192in}}%
\pgfpathlineto{\pgfqpoint{4.260043in}{3.854375in}}%
\pgfpathlineto{\pgfqpoint{4.302612in}{3.890559in}}%
\pgfpathlineto{\pgfqpoint{4.345180in}{3.926742in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{3.962925in}}%
\pgfpathlineto{\pgfqpoint{4.430317in}{3.999108in}}%
\pgfpathlineto{\pgfqpoint{4.472885in}{4.035291in}}%
\pgfpathlineto{\pgfqpoint{4.515453in}{4.071475in}}%
\pgfpathlineto{\pgfqpoint{4.558022in}{4.107658in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{4.143841in}}%
\pgfpathlineto{\pgfqpoint{4.643158in}{4.180024in}}%
\pgfpathlineto{\pgfqpoint{4.685727in}{4.216208in}}%
\pgfpathlineto{\pgfqpoint{4.728295in}{4.252391in}}%
\pgfpathlineto{\pgfqpoint{4.770863in}{4.288574in}}%
\pgfpathlineto{\pgfqpoint{4.813432in}{4.324757in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{4.360941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{4.680420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641735in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{4.856000in}{0.555904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748867in,y=4.763753in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Linear growth in game size}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sg_vis.tex <==
\begin{tikzpicture}
    \node[sstate, initial, initial text=,initial where=left] (a1) {$s_0$}; 
    
    \node[right=of a1,color=blue] (a1r) {$\lambda$ }; 
    \draw[dotted,blue, thick] (a1) -- (a1r);
    
	\node[sstate,below=0.6cm of a1,xshift=8em] (a2) {$s_1$};
	
	\node[astate,below=0.6cm of a1,xshift=-8em] (a0) {$s_2$};
	\node[sstate,below=0.6cm of a0,xshift=-5em] (s1) {$s_3$};
	\node[sstate,below=0.6cm  of a0,xshift=7em] (s2) {$s_4$};
	
	
	
	\node[below=0.1cm of s1, inner sep=0.3pt] (x1) {};
	
	\node[below=0.1cm of s2, inner sep=0.3pt] (x2) {};
		\node[below=0.1cm of a2, inner sep=0.3pt] (x3) {};
	
	\draw[->] (a0) -- node[actnode] (x) {}
					  node[pos=0.4,elab,right,xshift=2mm] {$a$}  (s1);
	\draw[->] (a0) -- node[actnode] {}
					  node[pos=0.4,elab,left,xshift=-2mm] {$b$}  (s2);
					  
	\draw[->] (a1) -- node[actnode] {}
					  node[pos=0.4,elab,right,xshift=2mm] {$a$}  (a0);
	\draw[->] (a1) -- node[actnode] {}
					  node[pos=0.4,elab,left,xshift=-2mm] {$b$}  (a2);
					  
	\draw[->, red] (a0) -- (x);
	
	\node[right=0.4cm of s1,color=blue] (s3r) {$\lambda$ }; 
    \draw[dotted,blue, thick] (s1) -- (s3r);
    \node[right=0.4cm of s2,color=blue] (s4r) {$\lambda' \geq \lambda $}; 
    \draw[dotted,blue, thick] (s2) -- (s4r);
    \node[right=0.4cm of a2,color=blue] (a2r) {$\lambda$ }; 
    \draw[dotted,blue, thick] (a2) -- (a2r);
    \node[left=0.4cm of s1,color=red] (s3r) {$\lambda \mapsto h_3$ }; 
    \draw[dashed,red, thick] (s1) -- (s3r);
    \node[left=0.4cm of s2,color=red] (s4r) {$\lambda \mapsto h_4 \geq h_3$}; 
    \draw[dashed,red, thick] (s2) -- (s4r);
    \node[left=0.4cm of a2,color=red] (a2r) {$\lambda \mapsto h_1$ }; 
    \draw[dashed,red, thick] (a2) -- (a2r);
    \node[left=0.4cm of a0,color=red] (s2r) {$\lambda \mapsto h_3$ }; 
    \draw[dashed,red, thick] (a0) -- (s2r);
    			  
				  
	
	\draw[dashed] (x1) -- +(1,-1) -- +(-1,-1) coordinate  (fa) -- (x1);
	\draw[dashed] (x2) -- +(1,-1) coordinate (fb) -- +(-1,-1)  -- (x2);
	
	\draw[dashed] (x3) -- +(1,-1) -- +(-1,-1)  -- (x3);
	
	\node[below=3mm of x1] {{\tiny MDP}};
	\node[below=3mm of x2] {{\tiny MDP}};
	\node[below=3mm of x3] {{\tiny MDP}};
	
%	\node[fit=(a0)(x1)(x2)(fa)(fb), inner sep = 6pt, dotted,draw] {};
	
	
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

